Actor-network procedures: Modeling multi-factor authentication, device pairing, social interactions

As computation spreads from computers to networks of computers, and migrates into cyberspace, it ceases to be globally programmable, but it remains programmable indirectly: network computations cannot be controlled, but they can be steered by local constraints on network nodes. The tasks of "programming" global behaviors through local constraints belong to the area of security. The "program particles" that assure that a system of local interactions leads towards some desired global goals are called security protocols. As computation spreads beyond cyberspace, into physical and social spaces, new security tasks and problems arise. As networks are extended by physical sensors and controllers, including the humans, and interlaced with social networks, the engineering concepts and techniques of computer security blend with the social processes of security. These new connectors for computational and social software require a new "discipline of programming" of global behaviors through local constraints. Since the new discipline seems to be emerging from a combination of established models of security protocols with older methods of procedural programming, we use the name procedures for these new connectors, that generalize protocols. In the present paper we propose actor-networks as a formal model of computation in heterogenous networks of computers, humans and their devices; and we introduce Procedure Derivation Logic (PDL) as a framework for reasoning about security in actor-networks. On the way, we survey the guiding ideas of Protocol Derivation Logic (also PDL) that evolved through our work in security in last 10 years. Both formalisms are geared towards graphic reasoning and tool support. We illustrate their workings by analysing a popular form of two-factor authentication, and a multi-channel device pairing procedure, devised for this occasion.

==> PICS/CR-deriv.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Mar 03 16:40:48 PST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8.94" x-max="61.06" y-min="5" y-max="108" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,108)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(8.94,96.06)"
%	 p2= "(8.94,93.94)"
%	 p1= "(11.06,93.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(10,75);(10,75);(10,64.88);(10,64.88)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,79)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\newx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ssendresp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rrecvx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvresp$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(10,57);(10,57);(10,9);(10,9)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(60,43);(60,43);(60,20);(60,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(21,59);(21,59);(45,52);(45,52)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(21,7);(21,7);(45,13);(45,13)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(58.94,96.06)"
%	 p2= "(58.94,93.94)"
%	 p1= "(61.06,93.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(61,108)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\someone$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(33,32)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\then$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(61.06,108)
\rput(10,108){$\deviceB$}
\rput{0}(10,95){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\psline{->}(10,75)(10,64.88)
\rput(10,79){$\newx$}
\rput(10,60){$\sendx$}
\rput(60,15){$\ssendresp$}
\rput(60,50){$\rrecvx$}
\rput(10,5){$\recvresp$}
\psline{->}(10,57)(10,9)
\psline{->}(60,43)(60,20)
\psline{->}(21,59)(45,52)
\psline{<-}(21,7)(45,13)
\rput{0}(60,95){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(61,108){$\someone$}
\rput(33,32){$\then$}
\end{pspicture}


==> PICS/CR-diag.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Mar 01 12:43:39 PST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.94" x-max="49" y-min="3" y-max="59" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,59)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,59)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(43.94,56.06)"
%	 p2= "(43.94,53.94)"
%	 p1= "(46.06,53.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(3.94,56.06)"
%	 p2= "(3.94,53.94)"
%	 p1= "(6.06,53.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,27)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(42,29);(42,29);(8,29);(8,29)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(9,5);(9,5);(43,5);(43,5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(25,32)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\qm$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(25,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ru$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(45,42);(45,42);(45,30.88);(45,30.88)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(5,26);(5,26);(5,8);(5,8)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,44.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(49,37)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\newn$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8,17)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\respcr$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(49,59)
\rput(5,59){$\humanA$}
\rput(45,59){$\deviceB$}
\rput{0}(45,55){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(5,55){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(25,27){$\cyb$}
\rput(45,29){$\screen$}
\rput(5,29){$\screen$}
\psline{->}(42,29)(8,29)
\psline{->}(9,5)(43,5)
\rput(25,3){$\cyb$}
\rput(25,32){$\qm$}
\rput(5,5){$\screen$}
\rput(45,5){$\screen$}
\rput(25,8){$\ru$}
\psline{->}(45,42)(45,30.88)
\psline{->}(5,26)(5,8)
\rput(45,44.38){$\screen$}
\rput(49,37){$\newn$}
\rput(8,17){$\respcr$}
\end{pspicture}


==> PICS/DH-deriv.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Mar 04 12:49:43 PST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.25" x-max="111.06" y-min="4" y-max="120.5" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,114)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,114)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,114)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shake$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,114)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,114)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(70,110);(70,110);(10,110);(10,110)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(8.94,111.06)"
%	 p2= "(8.94,108.94)"
%	 p1= "(11.06,108.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(28.94,111.06)"
%	 p2= "(28.94,108.94)"
%	 p1= "(31.06,108.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(88.94,111.06)"
%	 p2= "(88.94,108.94)"
%	 p1= "(91.06,108.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(98.75,99.5)"
%	 p2= "(98.75,120.5)"
%	 p1= "(62.5,120.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(68.94,111.06)"
%	 p2= "(68.94,108.94)"
%	 p1= "(71.06,108.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,114)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cardA$
%</text>
%<parallelogram fill-style= "solid"
%	 p3= "(51,109)"
%	 p2= "(51,111)"
%	 p1= "(49,111)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(110,87);(110,87);(110,76.88);(110,76.88)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\newx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvx$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(105,75);(105,75);(55,75);(55,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ssendresp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rrecvx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvresp$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(59,55);(59,55);(81,55);(81,55)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(108.94,111.06)"
%	 p2= "(108.94,108.94)"
%	 p1= "(111.06,108.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(57.5,99.5)"
%	 p2= "(57.5,120.5)"
%	 p1= "(1.25,120.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(50,59);(50,59);(50,71);(50,71)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(68,43);(68,43);(53,71);(53,71)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(33,43);(33,43);(48,71);(48,71)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,72)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shk$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,52)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\finger$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(16,75);(16,75);(24,75);(24,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,72)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fingaf$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(36,75);(36,75);(46,75);(46,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(30,10);(30,10);(30,37);(30,37)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(70,27);(70,27);(70,37);(70,37)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\finesend$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\finerecv$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,24)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\finerecv$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,24)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\finesend$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(35,6);(35,6);(84,6);(84,6)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(76,24);(76,24);(85,24);(85,24)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,22)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(111.06,120.5)
\rput(90,114){$\humanA$}
\rput(10,114){$\deviceA$}
\rput(110,114){$\shake$}
\rput(30,114){$\deviceB$}
\rput(50,114){$\confA$}
\psline[linestyle=dashed,dash=1 1](70,110)(10,110)
\rput{0}(10,110){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(30,110){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(90,110){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(80.62,110){\psellipse[](0,0)(18.12,-10.5)}
\rput{0}(70,110){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(70,114){$\cardA$}
\pspolygon[fillstyle=solid](49,111)(51,111)(51,109)(49,109)
\psline{->}(110,87)(110,76.88)
\rput(110,90){$\newx$}
\rput(110,75){$\sendx$}
\rput(50,75){$\recvx$}
\psline{->}(105,75)(55,75)
\rput(70,40){$\ssendresp$}
\rput(50,55){$\rrecvx$}
\rput(30,40){$\recvresp$}
\psline{->}(59,55)(81,55)
\rput{0}(110,110){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(90,55){$\one$}
\rput{0}(29.38,110){\psellipse[](0,0)(28.12,-10.5)}
\psline[linestyle=dashed,dash=1 1](50,59)(50,71)
\psline[linestyle=dashed,dash=1 1](68,43)(53,71)
\psline[linestyle=dashed,dash=1 1](33,43)(48,71)
\rput(80,72){$\shk$}
\rput(70,52){$\vis$}
\rput(10,75){$\finger$}
\psline{->}(16,75)(24,75)
\rput(20,72){$\bio$}
\rput(30,75){$\fingaf$}
\psline[linestyle=dashed,dash=1 1](36,75)(46,75)
\psline[linestyle=dashed,dash=1 1](30,10)(30,37)
\psline[linestyle=dashed,dash=1 1](70,27)(70,37)
\rput(30,6){$\finesend$}
\rput(90,6){$\finerecv$}
\rput(90,24){$\finerecv$}
\rput(70,24){$\finesend$}
\psline{->}(35,6)(84,6)
\psline{->}(76,24)(85,24)
\rput(80,22){$\vis$}
\rput(60,4){$\vis$}
\end{pspicture}


==> PICS/DH-run.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Mar 04 12:40:06 PST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.25" x-max="115" y-min="2" y-max="121.5" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shake$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(70,111);(70,111);(10,111);(10,111)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(8.94,112.06)"
%	 p2= "(8.94,109.94)"
%	 p1= "(11.06,109.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(28.94,112.06)"
%	 p2= "(28.94,109.94)"
%	 p1= "(31.06,109.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(88.94,112.06)"
%	 p2= "(88.94,109.94)"
%	 p1= "(91.06,109.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(98.75,100.5)"
%	 p2= "(98.75,121.5)"
%	 p1= "(62.5,121.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(68.94,112.06)"
%	 p2= "(68.94,109.94)"
%	 p1= "(71.06,109.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cardA$
%</text>
%<parallelogram fill-style= "solid"
%	 p3= "(51,110)"
%	 p2= "(51,112)"
%	 p1= "(49,112)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(110,88);(110,88);(110,77.88);(110,77.88)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,84)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\newx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,78)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendx$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(108,76);(108,76);(54,76);(54,76)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,59)"
%	 left-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rrecvx$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(53,56);(53,56);(87,56);(87,56)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(108.94,112.06)"
%	 p2= "(108.94,109.94)"
%	 p1= "(111.06,109.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(73,31)"
%	 left-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(57.5,100.5)"
%	 p2= "(57.5,121.5)"
%	 p1= "(1.25,121.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(50,60);(50,60);(50,73);(50,73)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(68,44);(68,44);(52,53);(52,53)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(33,44);(33,44);(48,53);(48,53)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,73)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shk$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,53)"
%	 left-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,79)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\finger$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(13,76);(13,76);(27,76);(27,76)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,73)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(33,76);(33,76);(47,76);(47,76)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,91)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,76)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,76)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,56)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,56)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,76)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,76)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(30,9);(30,9);(30,37);(30,37)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(31,41)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(70,26);(70,26);(70,37);(70,37)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,41)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(27,31)"
%	 left-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(74,23);(74,23);(87,23);(87,23)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(34,5);(34,5);(86,5);(86,5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,20)"
%	 left-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(63,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(63,2)"
%	 left-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(37,49)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(64,49)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendx$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(115,121.5)
\rput(90,115){$\humanA$}
\rput(10,115){$\deviceA$}
\rput(110,115){$\shake$}
\rput(30,115){$\deviceB$}
\rput(50,115){$\confA$}
\psline[linestyle=dashed,dash=1 1](70,111)(10,111)
\rput{0}(10,111){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(30,111){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(90,111){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(80.62,111){\psellipse[](0,0)(18.12,-10.5)}
\rput{0}(70,111){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(70,115){$\cardA$}
\pspolygon[fillstyle=solid](49,112)(51,112)(51,110)(49,110)
\psline{->}(110,88)(110,77.88)
\rput(115,84){$\newx$}
\rput(80,78){$\sendx$}
\psline{->}(108,76)(54,76)
\rput(70,59){$\rrecvx$}
\psline{->}(53,56)(87,56)
\rput{0}(110,111){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(73,31){$\one$}
\rput{0}(29.38,111){\psellipse[](0,0)(28.12,-10.5)}
\psline{<-}(50,60)(50,73)
\psline[linestyle=dashed,dash=1 1](68,44)(52,53)
\psline[linestyle=dashed,dash=1 1](33,44)(48,53)
\rput(80,73){$\shk$}
\rput(70,53){$\vis$}
\rput(20,79){$\finger$}
\psline{->}(13,76)(27,76)
\rput(20,73){$\bio$}
\psline[linestyle=dashed,dash=1 1](33,76)(47,76)
\rput(110,91){$\screen$}
\rput(110,76){$\screen$}
\rput(50,76){$\screen$}
\rput(90,56){$\screen$}
\rput(50,56){$\screen$}
\rput(30,76){$\screen$}
\rput(10,76){$\screen$}
\psline[linestyle=dashed,dash=1 1](30,9)(30,37)
\rput(31,41){$\screen$}
\rput(30,5){$\screen$}
\psline[linestyle=dashed,dash=1 1](70,26)(70,37)
\rput(70,41){$\screen$}
\rput(70,23){$\screen$}
\rput(27,31){$\one$}
\psline{->}(74,23)(87,23)
\rput(90,23){$\screen$}
\psline{->}(34,5)(86,5)
\rput(90,5){$\screen$}
\rput(80,25){$\recvx$}
\rput(80,20){$\vis$}
\rput(63,7){$\recvx$}
\rput(63,2){$\vis$}
\rput(37,49){$\sendx$}
\rput(64,49){$\sendx$}
\end{pspicture}


==> PICS/S-deriv.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Mar 04 05:12:17 PST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="4" x-max="61.06" y-min="4" y-max="108" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,108)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(8.94,96.06)"
%	 p2= "(8.94,93.94)"
%	 p1= "(11.06,93.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(10,75);(10,75);(10,64.88);(10,64.88)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,79)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\newx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ssendresp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rrecvx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvresp$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(10,57);(10,57);(10,9);(10,9)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(60,43);(60,43);(60,20);(60,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(21,59);(21,59);(45,52);(45,52)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(26,7);(26,7);(45,13);(45,13)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(58.94,96.06)"
%	 p2= "(58.94,93.94)"
%	 p1= "(61.06,93.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(61,108)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\someone$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(4,35)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\oone$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(37,4)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\ttwo$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(36,47)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\tthree$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(53,100)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\ffour$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(61.06,108)
\rput(10,108){$\deviceB$}
\rput{0}(10,95){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\psline{->}(10,75)(10,64.88)
\rput(10,79){$\newx$}
\rput(10,60){$\sendx$}
\rput(60,15){$\ssendresp$}
\rput(60,50){$\rrecvx$}
\rput(10,5){$\recvresp$}
\psline{->}(10,57)(10,9)
\psline{->}(60,43)(60,20)
\psline{->}(21,59)(45,52)
\psline{<-}(26,7)(45,13)
\rput{0}(60,95){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(61,108){$\someone$}
\rput(0,0){\rput(4,35){\pscirclebox[]{$\oone$}}}
\rput(0,0){\rput(37,4){\pscirclebox[]{$\ttwo$}}}
\rput(0,0){\rput(36,47){\pscirclebox[]{$\tthree$}}}
\rput(0,0){\rput(53,100){\pscirclebox[]{$\ffour$}}}
\end{pspicture}


==> PICS/cap-deriv-old.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 22 18:07:09 GMT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="137" y-min="10" y-max="147.37" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,139)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,139)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(8,139)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shake$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(130,139)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,139)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(50,135);(50,135);(10,135);(10,135)"
%	 stroke-style= "dashed"
%	 />
%<ellipse p3= "(128.94,136.06)"
%	 p2= "(128.94,133.94)"
%	 p1= "(131.06,133.94)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(8.94,136.06)"
%	 p2= "(8.94,133.94)"
%	 p1= "(11.06,133.94)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(88.94,136.06)"
%	 p2= "(88.94,133.94)"
%	 p1= "(91.06,133.94)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(68.94,136.06)"
%	 p2= "(68.94,133.94)"
%	 p1= "(71.06,133.94)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.68,126.37)"
%	 p2= "(96.68,147.37)"
%	 p1= "(43.32,146.63)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.94,136.06)"
%	 p2= "(48.94,133.94)"
%	 p1= "(51.06,133.94)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,139)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cardA$
%</text>
%<ellipse p3= "(137,128)"
%	 p2= "(137,146)"
%	 p1= "(123,146)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram p3= "(31,134)"
%	 p2= "(31,136)"
%	 p1= "(29,136)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,72);(30,72);(10,78);(10,78)"
%	 stroke-style= "dashed"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,102);(130,102);(130,91.88);(130,91.88)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(130,105)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\newx$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(130,90)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendx$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,90)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvx$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,90)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendpx$
%</text>
%<multicurve fill-style= "none"
%	 points= "(125,90);(125,90);(95,90);(95,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,90);(85,90);(78,90);(78,90)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,90)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvpx$
%</text>
%<multicurve fill-style= "none"
%	 points= "(62,90);(62,90);(18,90);(18,90)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,80)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\paover$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,80)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\panoover$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,55)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sab$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,55)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\nonce$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,45)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\response$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,70)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pintest$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendresp$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,47);(30,47);(10,53);(10,53)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(50,53);(50,53);(30,47);(30,47)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(50,78);(50,78);(30,72);(30,72)"
%	 stroke-style= "dashed"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,42);(30,42);(30,23);(30,23)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,67);(30,67);(30,48);(30,48)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ssendresp$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,80)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rrecvx$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(130,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvresp$
%</text>
%<multicurve fill-style= "none"
%	 points= "(130,87);(130,87);(130,13);(130,13)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,77);(110,77);(110,24);(110,24)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(127,87);(127,87);(113,82);(113,82)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113,18);(113,18);(126.25,13.12);(126.25,13.12)"
%	 right-arrow= "head"
%	 />
%<ellipse p3= "(108.94,136.06)"
%	 p2= "(108.94,133.94)"
%	 p1= "(111.06,133.94)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,139)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\someone$
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92.12,88.5);(92.12,88.5);(108.12,82.5);(108.12,82.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,88);(90,88);(106,82);(106,82)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(41.88,19.38);(41.88,19.38);(96.88,19.38);(96.88,19.38)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(41.88,20.62);(41.88,20.62);(96.88,20.62);(96.88,20.62)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(135,60.62)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(111.88,11.25)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\two$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(116.88,50)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\three$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,29.38)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\four$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(36.88,60.62)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\five$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,96.88)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\six$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,95.62)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\seven$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,80.62)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\eight$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,25.62)"
%	 fill-style= "none"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\eight$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(137,147.37)(0,0)
\put(70,139){\makebox(0,0)[cc]{$\humanA$}}

\put(90,139){\makebox(0,0)[cc]{$\deviceA$}}

\put(8,139){\makebox(0,0)[cc]{$\shake$}}

\put(130,139){\makebox(0,0)[cc]{$\deviceB$}}

\put(30,139){\makebox(0,0)[cc]{$\confA$}}

\linethickness{0.3mm}
\multiput(10,135)(1.95,0){21}{\line(1,0){0.98}}
\linethickness{0.3mm}
\put(130,135){\circle*{2.12}}

\linethickness{0.3mm}
\put(10,135){\circle*{2.12}}

\linethickness{0.3mm}
\put(90,135){\circle*{2.12}}

\linethickness{0.3mm}
\put(70,135){\circle*{2.12}}

\linethickness{0.3mm}
\put(96.68,136.77){\line(0,1){0.2}}
\multiput(96.67,136.58)(0.01,0.2){1}{\line(0,1){0.2}}
\multiput(96.65,136.38)(0.02,0.2){1}{\line(0,1){0.2}}
\multiput(96.62,136.18)(0.03,0.2){1}{\line(0,1){0.2}}
\multiput(96.59,135.99)(0.04,0.2){1}{\line(0,1){0.2}}
\multiput(96.54,135.79)(0.05,0.2){1}{\line(0,1){0.2}}
\multiput(96.48,135.59)(0.06,0.2){1}{\line(0,1){0.2}}
\multiput(96.42,135.4)(0.07,0.2){1}{\line(0,1){0.2}}
\multiput(96.34,135.2)(0.07,0.2){1}{\line(0,1){0.2}}
\multiput(96.26,135.01)(0.08,0.19){1}{\line(0,1){0.19}}
\multiput(96.17,134.81)(0.09,0.19){1}{\line(0,1){0.19}}
\multiput(96.07,134.62)(0.1,0.19){1}{\line(0,1){0.19}}
\multiput(95.95,134.43)(0.11,0.19){1}{\line(0,1){0.19}}
\multiput(95.83,134.24)(0.12,0.19){1}{\line(0,1){0.19}}
\multiput(95.71,134.04)(0.13,0.19){1}{\line(0,1){0.19}}
\multiput(95.57,133.85)(0.14,0.19){1}{\line(0,1){0.19}}
\multiput(95.42,133.66)(0.15,0.19){1}{\line(0,1){0.19}}
\multiput(95.26,133.48)(0.16,0.19){1}{\line(0,1){0.19}}
\multiput(95.1,133.29)(0.16,0.19){1}{\line(0,1){0.19}}
\multiput(94.93,133.1)(0.17,0.19){1}{\line(0,1){0.19}}
\multiput(94.74,132.92)(0.09,0.09){2}{\line(0,1){0.09}}
\multiput(94.55,132.73)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(94.35,132.55)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(94.15,132.37)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(93.93,132.19)(0.22,0.18){1}{\line(1,0){0.22}}
\multiput(93.7,132.01)(0.22,0.18){1}{\line(1,0){0.22}}
\multiput(93.47,131.83)(0.23,0.18){1}{\line(1,0){0.23}}
\multiput(93.23,131.66)(0.24,0.18){1}{\line(1,0){0.24}}
\multiput(92.98,131.48)(0.25,0.17){1}{\line(1,0){0.25}}
\multiput(92.72,131.31)(0.26,0.17){1}{\line(1,0){0.26}}
\multiput(92.46,131.14)(0.27,0.17){1}{\line(1,0){0.27}}
\multiput(92.18,130.97)(0.27,0.17){1}{\line(1,0){0.27}}
\multiput(91.9,130.81)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(91.61,130.64)(0.29,0.16){1}{\line(1,0){0.29}}
\multiput(91.32,130.48)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(91.01,130.32)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(90.7,130.16)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(90.38,130.01)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(90.06,129.86)(0.33,0.15){1}{\line(1,0){0.33}}
\multiput(89.73,129.7)(0.33,0.15){1}{\line(1,0){0.33}}
\multiput(89.39,129.56)(0.34,0.15){1}{\line(1,0){0.34}}
\multiput(89.04,129.41)(0.35,0.15){1}{\line(1,0){0.35}}
\multiput(88.69,129.27)(0.35,0.14){1}{\line(1,0){0.35}}
\multiput(88.33,129.12)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(87.96,128.99)(0.37,0.14){1}{\line(1,0){0.37}}
\multiput(87.59,128.85)(0.37,0.14){1}{\line(1,0){0.37}}
\multiput(87.21,128.72)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(86.83,128.59)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(86.44,128.46)(0.39,0.13){1}{\line(1,0){0.39}}
\multiput(86.04,128.33)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(85.64,128.21)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(85.23,128.09)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(84.82,127.98)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(84.41,127.86)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(83.98,127.75)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(83.56,127.64)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(83.12,127.54)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(82.69,127.44)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(82.25,127.34)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(81.8,127.25)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(81.35,127.16)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(80.9,127.07)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(80.44,126.98)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(79.98,126.9)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(79.51,126.82)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(79.05,126.75)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(78.58,126.68)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(78.1,126.61)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(77.63,126.54)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(77.15,126.48)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(76.66,126.43)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(76.18,126.37)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(75.69,126.32)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(75.21,126.27)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(74.71,126.23)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(74.22,126.19)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(73.73,126.15)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(73.23,126.12)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(72.74,126.09)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(72.24,126.07)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.74,126.05)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(71.25,126.03)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(70.75,126.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.25,126)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.75,126)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.25,125.99)(0.5,0){1}{\line(1,0){0.5}}
\put(68.75,125.99){\line(1,0){0.5}}
\multiput(68.26,126)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(67.76,126.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.26,126.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(66.77,126.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(66.27,126.05)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.78,126.07)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.29,126.1)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(64.79,126.13)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(64.31,126.16)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(63.82,126.2)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(63.34,126.24)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(62.85,126.28)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(62.37,126.33)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(61.9,126.38)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(61.42,126.44)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(60.95,126.5)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(60.49,126.56)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(60.02,126.62)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(59.56,126.69)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(59.1,126.76)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(58.65,126.84)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(58.2,126.92)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(57.75,127)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(57.31,127.09)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(56.88,127.18)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(56.44,127.27)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(56.02,127.36)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(55.59,127.46)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(55.18,127.56)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(54.77,127.67)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(54.36,127.78)(0.41,-0.11){1}{\line(1,0){0.41}}
\multiput(53.96,127.89)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(53.56,128)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(53.17,128.12)(0.39,-0.12){1}{\line(1,0){0.39}}
\multiput(52.79,128.24)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(52.41,128.36)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(52.04,128.49)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(51.67,128.62)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(51.31,128.75)(0.36,-0.13){1}{\line(1,0){0.36}}
\multiput(50.96,128.88)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(50.61,129.02)(0.35,-0.14){1}{\line(1,0){0.35}}
\multiput(50.27,129.16)(0.34,-0.14){1}{\line(1,0){0.34}}
\multiput(49.94,129.3)(0.33,-0.14){1}{\line(1,0){0.33}}
\multiput(49.62,129.44)(0.33,-0.14){1}{\line(1,0){0.33}}
\multiput(49.3,129.59)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(48.99,129.74)(0.31,-0.15){1}{\line(1,0){0.31}}
\multiput(48.68,129.89)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(48.39,130.04)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(48.1,130.2)(0.29,-0.16){1}{\line(1,0){0.29}}
\multiput(47.82,130.36)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(47.54,130.52)(0.27,-0.16){1}{\line(1,0){0.27}}
\multiput(47.28,130.68)(0.27,-0.16){1}{\line(1,0){0.27}}
\multiput(47.02,130.85)(0.26,-0.16){1}{\line(1,0){0.26}}
\multiput(46.77,131.01)(0.25,-0.17){1}{\line(1,0){0.25}}
\multiput(46.53,131.18)(0.24,-0.17){1}{\line(1,0){0.24}}
\multiput(46.3,131.35)(0.23,-0.17){1}{\line(1,0){0.23}}
\multiput(46.07,131.52)(0.22,-0.17){1}{\line(1,0){0.22}}
\multiput(45.85,131.7)(0.22,-0.17){1}{\line(1,0){0.22}}
\multiput(45.65,131.87)(0.21,-0.18){1}{\line(1,0){0.21}}
\multiput(45.45,132.05)(0.2,-0.18){1}{\line(1,0){0.2}}
\multiput(45.26,132.23)(0.19,-0.18){1}{\line(1,0){0.19}}
\multiput(45.07,132.41)(0.09,-0.09){2}{\line(1,0){0.09}}
\multiput(44.9,132.59)(0.17,-0.18){1}{\line(0,-1){0.18}}
\multiput(44.74,132.77)(0.16,-0.18){1}{\line(0,-1){0.18}}
\multiput(44.58,132.96)(0.16,-0.18){1}{\line(0,-1){0.18}}
\multiput(44.43,133.14)(0.15,-0.19){1}{\line(0,-1){0.19}}
\multiput(44.29,133.33)(0.14,-0.19){1}{\line(0,-1){0.19}}
\multiput(44.17,133.52)(0.13,-0.19){1}{\line(0,-1){0.19}}
\multiput(44.05,133.71)(0.12,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.93,133.9)(0.11,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.83,134.09)(0.1,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.74,134.28)(0.09,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.66,134.47)(0.08,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.58,134.67)(0.07,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.52,134.86)(0.07,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.46,135.05)(0.06,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.41,135.25)(0.05,-0.19){1}{\line(0,-1){0.19}}
\multiput(43.38,135.44)(0.04,-0.2){1}{\line(0,-1){0.2}}
\multiput(43.35,135.64)(0.03,-0.2){1}{\line(0,-1){0.2}}
\multiput(43.33,135.84)(0.02,-0.2){1}{\line(0,-1){0.2}}
\multiput(43.32,136.03)(0.01,-0.2){1}{\line(0,-1){0.2}}
\put(43.32,136.03){\line(0,1){0.2}}
\multiput(43.32,136.23)(0.01,0.2){1}{\line(0,1){0.2}}
\multiput(43.33,136.42)(0.02,0.2){1}{\line(0,1){0.2}}
\multiput(43.35,136.62)(0.03,0.2){1}{\line(0,1){0.2}}
\multiput(43.38,136.82)(0.04,0.2){1}{\line(0,1){0.2}}
\multiput(43.41,137.01)(0.05,0.2){1}{\line(0,1){0.2}}
\multiput(43.46,137.21)(0.06,0.2){1}{\line(0,1){0.2}}
\multiput(43.52,137.41)(0.07,0.2){1}{\line(0,1){0.2}}
\multiput(43.58,137.6)(0.07,0.2){1}{\line(0,1){0.2}}
\multiput(43.66,137.8)(0.08,0.19){1}{\line(0,1){0.19}}
\multiput(43.74,137.99)(0.09,0.19){1}{\line(0,1){0.19}}
\multiput(43.83,138.19)(0.1,0.19){1}{\line(0,1){0.19}}
\multiput(43.93,138.38)(0.11,0.19){1}{\line(0,1){0.19}}
\multiput(44.05,138.57)(0.12,0.19){1}{\line(0,1){0.19}}
\multiput(44.17,138.76)(0.13,0.19){1}{\line(0,1){0.19}}
\multiput(44.29,138.96)(0.14,0.19){1}{\line(0,1){0.19}}
\multiput(44.43,139.15)(0.15,0.19){1}{\line(0,1){0.19}}
\multiput(44.58,139.34)(0.16,0.19){1}{\line(0,1){0.19}}
\multiput(44.74,139.52)(0.16,0.19){1}{\line(0,1){0.19}}
\multiput(44.9,139.71)(0.17,0.19){1}{\line(0,1){0.19}}
\multiput(45.07,139.9)(0.09,0.09){2}{\line(0,1){0.09}}
\multiput(45.26,140.08)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(45.45,140.27)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(45.65,140.45)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(45.85,140.63)(0.22,0.18){1}{\line(1,0){0.22}}
\multiput(46.07,140.81)(0.22,0.18){1}{\line(1,0){0.22}}
\multiput(46.3,140.99)(0.23,0.18){1}{\line(1,0){0.23}}
\multiput(46.53,141.17)(0.24,0.18){1}{\line(1,0){0.24}}
\multiput(46.77,141.34)(0.25,0.17){1}{\line(1,0){0.25}}
\multiput(47.02,141.52)(0.26,0.17){1}{\line(1,0){0.26}}
\multiput(47.28,141.69)(0.27,0.17){1}{\line(1,0){0.27}}
\multiput(47.54,141.86)(0.27,0.17){1}{\line(1,0){0.27}}
\multiput(47.82,142.03)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(48.1,142.19)(0.29,0.16){1}{\line(1,0){0.29}}
\multiput(48.39,142.36)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(48.68,142.52)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(48.99,142.68)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(49.3,142.84)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(49.62,142.99)(0.33,0.15){1}{\line(1,0){0.33}}
\multiput(49.94,143.14)(0.33,0.15){1}{\line(1,0){0.33}}
\multiput(50.27,143.3)(0.34,0.15){1}{\line(1,0){0.34}}
\multiput(50.61,143.44)(0.35,0.15){1}{\line(1,0){0.35}}
\multiput(50.96,143.59)(0.35,0.14){1}{\line(1,0){0.35}}
\multiput(51.31,143.73)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(51.67,143.88)(0.37,0.14){1}{\line(1,0){0.37}}
\multiput(52.04,144.01)(0.37,0.14){1}{\line(1,0){0.37}}
\multiput(52.41,144.15)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(52.79,144.28)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(53.17,144.41)(0.39,0.13){1}{\line(1,0){0.39}}
\multiput(53.56,144.54)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(53.96,144.67)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(54.36,144.79)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(54.77,144.91)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(55.18,145.02)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(55.59,145.14)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(56.02,145.25)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(56.44,145.36)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(56.88,145.46)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(57.31,145.56)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(57.75,145.66)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(58.2,145.75)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(58.65,145.84)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(59.1,145.93)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(59.56,146.02)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(60.02,146.1)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(60.49,146.18)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(60.95,146.25)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(61.42,146.32)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(61.9,146.39)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(62.37,146.46)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(62.85,146.52)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(63.34,146.57)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(63.82,146.63)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(64.31,146.68)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(64.79,146.73)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(65.29,146.77)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(65.78,146.81)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(66.27,146.85)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(66.77,146.88)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(67.26,146.91)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(67.76,146.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(68.26,146.95)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(68.75,146.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.25,146.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.75,147)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.25,147)(0.5,0){1}{\line(1,0){0.5}}
\put(70.75,147.01){\line(1,0){0.5}}
\multiput(71.25,147.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(71.74,147)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.24,146.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.74,146.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(73.23,146.97)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(73.73,146.95)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.22,146.93)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(74.71,146.9)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(75.21,146.87)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(75.69,146.84)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(76.18,146.8)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(76.66,146.76)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(77.15,146.72)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(77.63,146.67)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(78.1,146.62)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(78.58,146.56)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(79.05,146.5)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(79.51,146.44)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(79.98,146.38)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(80.44,146.31)(0.46,-0.07){1}{\line(1,0){0.46}}
\multiput(80.9,146.24)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(81.35,146.16)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(81.8,146.08)(0.45,-0.08){1}{\line(1,0){0.45}}
\multiput(82.25,146)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(82.69,145.91)(0.44,-0.09){1}{\line(1,0){0.44}}
\multiput(83.12,145.82)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(83.56,145.73)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(83.98,145.64)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(84.41,145.54)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(84.82,145.44)(0.41,-0.1){1}{\line(1,0){0.41}}
\multiput(85.23,145.33)(0.41,-0.11){1}{\line(1,0){0.41}}
\multiput(85.64,145.22)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(86.04,145.11)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(86.44,145)(0.39,-0.12){1}{\line(1,0){0.39}}
\multiput(86.83,144.88)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(87.21,144.76)(0.38,-0.12){1}{\line(1,0){0.38}}
\multiput(87.59,144.64)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(87.96,144.51)(0.37,-0.13){1}{\line(1,0){0.37}}
\multiput(88.33,144.38)(0.36,-0.13){1}{\line(1,0){0.36}}
\multiput(88.69,144.25)(0.35,-0.13){1}{\line(1,0){0.35}}
\multiput(89.04,144.12)(0.35,-0.14){1}{\line(1,0){0.35}}
\multiput(89.39,143.98)(0.34,-0.14){1}{\line(1,0){0.34}}
\multiput(89.73,143.84)(0.33,-0.14){1}{\line(1,0){0.33}}
\multiput(90.06,143.7)(0.33,-0.14){1}{\line(1,0){0.33}}
\multiput(90.38,143.56)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(90.7,143.41)(0.31,-0.15){1}{\line(1,0){0.31}}
\multiput(91.01,143.26)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(91.32,143.11)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(91.61,142.96)(0.29,-0.16){1}{\line(1,0){0.29}}
\multiput(91.9,142.8)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(92.18,142.64)(0.27,-0.16){1}{\line(1,0){0.27}}
\multiput(92.46,142.48)(0.27,-0.16){1}{\line(1,0){0.27}}
\multiput(92.72,142.32)(0.26,-0.16){1}{\line(1,0){0.26}}
\multiput(92.98,142.15)(0.25,-0.17){1}{\line(1,0){0.25}}
\multiput(93.23,141.99)(0.24,-0.17){1}{\line(1,0){0.24}}
\multiput(93.47,141.82)(0.23,-0.17){1}{\line(1,0){0.23}}
\multiput(93.7,141.65)(0.22,-0.17){1}{\line(1,0){0.22}}
\multiput(93.93,141.48)(0.22,-0.17){1}{\line(1,0){0.22}}
\multiput(94.15,141.3)(0.21,-0.18){1}{\line(1,0){0.21}}
\multiput(94.35,141.13)(0.2,-0.18){1}{\line(1,0){0.2}}
\multiput(94.55,140.95)(0.19,-0.18){1}{\line(1,0){0.19}}
\multiput(94.74,140.77)(0.09,-0.09){2}{\line(1,0){0.09}}
\multiput(94.93,140.59)(0.17,-0.18){1}{\line(0,-1){0.18}}
\multiput(95.1,140.41)(0.16,-0.18){1}{\line(0,-1){0.18}}
\multiput(95.26,140.23)(0.16,-0.18){1}{\line(0,-1){0.18}}
\multiput(95.42,140.04)(0.15,-0.19){1}{\line(0,-1){0.19}}
\multiput(95.57,139.86)(0.14,-0.19){1}{\line(0,-1){0.19}}
\multiput(95.71,139.67)(0.13,-0.19){1}{\line(0,-1){0.19}}
\multiput(95.83,139.48)(0.12,-0.19){1}{\line(0,-1){0.19}}
\multiput(95.95,139.29)(0.11,-0.19){1}{\line(0,-1){0.19}}
\multiput(96.07,139.1)(0.1,-0.19){1}{\line(0,-1){0.19}}
\multiput(96.17,138.91)(0.09,-0.19){1}{\line(0,-1){0.19}}
\multiput(96.26,138.72)(0.08,-0.19){1}{\line(0,-1){0.19}}
\multiput(96.34,138.53)(0.07,-0.19){1}{\line(0,-1){0.19}}
\multiput(96.42,138.33)(0.07,-0.19){1}{\line(0,-1){0.19}}
\multiput(96.48,138.14)(0.06,-0.19){1}{\line(0,-1){0.19}}
\multiput(96.54,137.95)(0.05,-0.19){1}{\line(0,-1){0.19}}
\multiput(96.59,137.75)(0.04,-0.2){1}{\line(0,-1){0.2}}
\multiput(96.62,137.56)(0.03,-0.2){1}{\line(0,-1){0.2}}
\multiput(96.65,137.36)(0.02,-0.2){1}{\line(0,-1){0.2}}
\multiput(96.67,137.16)(0.01,-0.2){1}{\line(0,-1){0.2}}

\linethickness{0.3mm}
\put(50,135){\circle*{2.12}}

\put(50,139){\makebox(0,0)[cc]{$\cardA$}}

\linethickness{0.3mm}
\put(137,136.75){\line(0,1){0.5}}
\multiput(136.98,136.24)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(136.93,135.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(136.87,135.24)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(136.78,134.75)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(136.67,134.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(136.54,133.79)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(136.39,133.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(136.22,132.87)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(136.03,132.43)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(135.82,132)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(135.59,131.59)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(135.35,131.19)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(135.09,130.82)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(134.81,130.46)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(134.52,130.12)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(134.21,129.81)(0.1,0.1){3}{\line(0,1){0.1}}
\multiput(133.89,129.52)(0.16,0.15){2}{\line(1,0){0.16}}
\multiput(133.56,129.25)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(133.21,129)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(132.86,128.78)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(132.5,128.59)(0.18,0.1){2}{\line(1,0){0.18}}
\multiput(132.13,128.43)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(131.75,128.29)(0.38,0.14){1}{\line(1,0){0.38}}
\multiput(131.37,128.17)(0.38,0.11){1}{\line(1,0){0.38}}
\multiput(130.98,128.09)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(130.59,128.03)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(130.2,128)(0.39,0.03){1}{\line(1,0){0.39}}
\put(129.8,128){\line(1,0){0.39}}
\multiput(129.41,128.03)(0.39,-0.03){1}{\line(1,0){0.39}}
\multiput(129.02,128.09)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(128.63,128.17)(0.39,-0.08){1}{\line(1,0){0.39}}
\multiput(128.25,128.29)(0.38,-0.11){1}{\line(1,0){0.38}}
\multiput(127.87,128.43)(0.38,-0.14){1}{\line(1,0){0.38}}
\multiput(127.5,128.59)(0.37,-0.17){1}{\line(1,0){0.37}}
\multiput(127.14,128.78)(0.18,-0.1){2}{\line(1,0){0.18}}
\multiput(126.79,129)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(126.44,129.25)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(126.11,129.52)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(125.79,129.81)(0.16,-0.15){2}{\line(1,0){0.16}}
\multiput(125.48,130.12)(0.1,-0.1){3}{\line(0,-1){0.1}}
\multiput(125.19,130.46)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(124.91,130.82)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(124.65,131.19)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(124.41,131.59)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.18,132)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(123.97,132.43)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(123.78,132.87)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(123.61,133.32)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(123.46,133.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(123.33,134.27)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(123.22,134.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(123.13,135.24)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(123.07,135.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(123.02,136.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(123,136.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\put(123,136.75){\line(0,1){0.5}}
\multiput(123,137.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(123.02,137.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(123.07,138.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(123.13,138.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(123.22,139.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(123.33,139.73)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(123.46,140.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(123.61,140.68)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(123.78,141.13)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(123.97,141.57)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(124.18,142)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(124.41,142.41)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(124.65,142.81)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(124.91,143.18)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(125.19,143.54)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(125.48,143.88)(0.1,0.1){3}{\line(0,1){0.1}}
\multiput(125.79,144.19)(0.16,0.15){2}{\line(1,0){0.16}}
\multiput(126.11,144.48)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(126.44,144.75)(0.17,0.12){2}{\line(1,0){0.17}}
\multiput(126.79,145)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(127.14,145.22)(0.18,0.1){2}{\line(1,0){0.18}}
\multiput(127.5,145.41)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(127.87,145.57)(0.38,0.14){1}{\line(1,0){0.38}}
\multiput(128.25,145.71)(0.38,0.11){1}{\line(1,0){0.38}}
\multiput(128.63,145.83)(0.39,0.08){1}{\line(1,0){0.39}}
\multiput(129.02,145.91)(0.39,0.06){1}{\line(1,0){0.39}}
\multiput(129.41,145.97)(0.39,0.03){1}{\line(1,0){0.39}}
\put(129.8,146){\line(1,0){0.39}}
\multiput(130.2,146)(0.39,-0.03){1}{\line(1,0){0.39}}
\multiput(130.59,145.97)(0.39,-0.06){1}{\line(1,0){0.39}}
\multiput(130.98,145.91)(0.39,-0.08){1}{\line(1,0){0.39}}
\multiput(131.37,145.83)(0.38,-0.11){1}{\line(1,0){0.38}}
\multiput(131.75,145.71)(0.38,-0.14){1}{\line(1,0){0.38}}
\multiput(132.13,145.57)(0.37,-0.17){1}{\line(1,0){0.37}}
\multiput(132.5,145.41)(0.18,-0.1){2}{\line(1,0){0.18}}
\multiput(132.86,145.22)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(133.21,145)(0.17,-0.12){2}{\line(1,0){0.17}}
\multiput(133.56,144.75)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(133.89,144.48)(0.16,-0.15){2}{\line(1,0){0.16}}
\multiput(134.21,144.19)(0.1,-0.1){3}{\line(0,-1){0.1}}
\multiput(134.52,143.88)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(134.81,143.54)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(135.09,143.18)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(135.35,142.81)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(135.59,142.41)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(135.82,142)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(136.03,141.57)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(136.22,141.13)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(136.39,140.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(136.54,140.21)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(136.67,139.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(136.78,139.25)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(136.87,138.76)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.93,138.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(136.98,137.76)(0.02,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(29,136){\rule{2\unitlength}{2\unitlength}}
\linethickness{0.3mm}
\multiput(10,78)(1.9,-0.57){11}{\multiput(0,0)(0.48,-0.14){2}{\line(1,0){0.48}}}
\linethickness{0.3mm}
\put(130,91.88){\line(0,1){10.12}}
\put(130,91.88){\vector(0,-1){0.12}}
\put(130,105){\makebox(0,0)[cc]{$\newx$}}

\put(130,90){\makebox(0,0)[cc]{$\sendx$}}

\put(90,90){\makebox(0,0)[cc]{$\recvx$}}

\put(70,90){\makebox(0,0)[cc]{$\sendpx$}}

\linethickness{0.3mm}
\put(95,90){\line(1,0){30}}
\put(95,90){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(78,90){\line(1,0){7}}
\put(78,90){\vector(-1,0){0.12}}
\put(10,90){\makebox(0,0)[cc]{$\recvpx$}}

\linethickness{0.3mm}
\put(18,90){\line(1,0){44}}
\put(18,90){\vector(-1,0){0.12}}
\put(50,80){\makebox(0,0)[cc]{$\paover$}}

\put(10,80){\makebox(0,0)[cc]{$\panoover$}}

\put(50,55){\makebox(0,0)[cc]{$\sab$}}

\put(10,55){\makebox(0,0)[cc]{$\nonce$}}

\put(30,45){\makebox(0,0)[cc]{$\response$}}

\put(30,70){\makebox(0,0)[cc]{$\pintest$}}

\put(30,20){\makebox(0,0)[cc]{$\sendresp$}}

\linethickness{0.3mm}
\multiput(10,53)(1.9,-0.57){11}{\multiput(0,0)(0.48,-0.14){2}{\line(1,0){0.48}}}
\linethickness{0.3mm}
\multiput(30,47)(1.9,0.57){11}{\multiput(0,0)(0.48,0.14){2}{\line(1,0){0.48}}}
\linethickness{0.3mm}
\multiput(30,72)(1.9,0.57){11}{\multiput(0,0)(0.48,0.14){2}{\line(1,0){0.48}}}
\linethickness{0.3mm}
\put(30,23){\line(0,1){19}}
\put(30,23){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(30,48){\line(0,1){19}}
\put(30,48){\vector(0,-1){0.12}}
\put(110,20){\makebox(0,0)[cc]{$\ssendresp$}}

\put(110,80){\makebox(0,0)[cc]{$\rrecvx$}}

\put(130,10){\makebox(0,0)[cc]{$\recvresp$}}

\linethickness{0.3mm}
\put(130,13){\line(0,1){74}}
\put(130,13){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(110,24){\line(0,1){53}}
\put(110,24){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(113,82)(0.33,0.12){42}{\line(1,0){0.33}}
\put(113,82){\vector(-3,-1){0.12}}
\linethickness{0.3mm}
\multiput(113,18)(0.32,-0.12){41}{\line(1,0){0.32}}
\put(126.25,13.12){\vector(3,-1){0.12}}
\linethickness{0.3mm}
\put(110,135){\circle*{2.12}}

\put(110,139){\makebox(0,0)[cc]{$\someone$}}

\linethickness{0.1mm}
\multiput(92.12,88.5)(0.32,-0.12){50}{\line(1,0){0.32}}
\linethickness{0.1mm}
\multiput(90,88)(0.32,-0.12){50}{\line(1,0){0.32}}
\linethickness{0.1mm}
\put(41.88,19.38){\line(1,0){55}}
\linethickness{0.1mm}
\put(41.88,20.62){\line(1,0){55}}
\put(135,60.62){\framebox{$\one$}}

\put(111.88,11.25){\framebox{$\two$}}

\put(116.88,50){\framebox{$\three$}}

\put(20,29.38){\framebox{$\four$}}

\put(36.88,60.62){\framebox{$\five$}}

\put(5,96.88){\framebox{$\six$}}

\put(40,95.62){\framebox{$\seven$}}

\put(90,80.62){\framebox{$\eight$}}

\put(70,25.62){\framebox{$\eight$}}

\end{picture}


==> PICS/cap-deriv.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 22 22:43:00 GMT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6" x-max="157" y-min="10" y-max="146.63" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,139)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,139)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8,139)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shake$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,139)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,139)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(50,135);(50,135);(10,135);(10,135)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(148.94,136.06)"
%	 p2= "(148.94,133.94)"
%	 p1= "(151.06,133.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(8.94,136.06)"
%	 p2= "(8.94,133.94)"
%	 p1= "(11.06,133.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(98.94,136.06)"
%	 p2= "(98.94,133.94)"
%	 p1= "(101.06,133.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(68.94,136.06)"
%	 p2= "(68.94,133.94)"
%	 p1= "(71.06,133.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(110,125.5)"
%	 p2= "(110,146.5)"
%	 p1= "(43.32,146.63)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(48.94,136.06)"
%	 p2= "(48.94,133.94)"
%	 p1= "(51.06,133.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,139)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cardA$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(157,128)"
%	 p2= "(157,146)"
%	 p1= "(143,146)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram fill-style= "solid"
%	 p3= "(31,134)"
%	 p2= "(31,136)"
%	 p1= "(29,136)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(27,69);(27,69);(12,87);(12,87)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,102);(150,102);(150,91.88);(150,91.88)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,105)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\newx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendpx$
%</text>
%<multicurve fill-style= "none"
%	 points= "(142,90);(142,90);(112,90);(112,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(93,90);(93,90);(78,90);(78,90)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvpx$
%</text>
%<multicurve fill-style= "none"
%	 points= "(62,90);(62,90);(18,90);(18,90)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,77)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\paover$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,52)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sab$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,42)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\response$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,67)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pintest$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sendresp$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(26,44);(26,44);(11,86);(11,86)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(47,75);(47,75);(34,69);(34,69)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(19,20);(19,20);(60,20);(60,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,64);(30,64);(30,45);(30,45)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ssendresp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rrecvx$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\recvresp$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,87);(150,87);(150,13);(150,13)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,77);(130,77);(130,24);(130,24)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(147,87);(147,87);(133,82);(133,82)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(133,18);(133,18);(146.25,13.12);(146.25,13.12)"
%	 right-arrow= "head"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(128.94,136.06)"
%	 p2= "(128.94,133.94)"
%	 p1= "(131.06,133.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,139)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\someone$
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(107.12,87.5);(107.12,87.5);(123.12,81.5);(123.12,81.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(105,87);(105,87);(121,81);(121,81)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(110.62,19.38);(110.62,19.38);(116.88,19.38);(116.88,19.38)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(110.62,20.62);(110.62,20.62);(116.88,20.62);(116.88,20.62)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(156,50)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(131.88,11.25)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\two$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(136.88,50)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\three$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,55)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\four$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,76)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\five$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(6,96)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\six$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,95.62)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\seven$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(111,78)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\eight$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(114,26)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\eight$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(26,39);(26,39);(12,23);(12,23)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\convresp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sampleresp$
%</text>
%<multicurve fill-style= "none"
%	 points= "(80,20);(80,20);(89,20);(89,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(46,50);(46,50);(33,44);(33,44)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,25)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\nine$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,25)"
%	 text-frame= "circle"
%	 text-hor-align= "center-h"
%	 >
%$\ten$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(157,146.63)
\rput(70,139){$\humanA$}
\rput(100,139){$\deviceA$}
\rput(8,139){$\shake$}
\rput(150,139){$\deviceB$}
\rput(30,139){$\confA$}
\psline[linestyle=dashed,dash=1 1](50,135)(10,135)
\rput{0}(150,135){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(10,135){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(100,135){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(70,135){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{-0.12}(76.66,136.06){\psellipse[](0,0)(33.34,-10.5)}
\rput{0}(50,135){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(50,139){$\cardA$}
\rput{90}(150,137){\psellipse[](0,0)(9,-7)}
\pspolygon[fillstyle=solid](29,136)(31,136)(31,134)(29,134)
\psline[linestyle=dashed,dash=1 1](27,69)(12,87)
\psline{->}(150,102)(150,91.88)
\rput(150,105){$\newx$}
\rput(150,90){$\sendx$}
\rput(100,90){$\recvx$}
\rput(70,90){$\sendpx$}
\psline{->}(142,90)(112,90)
\psline{->}(93,90)(78,90)
\rput(10,90){$\recvpx$}
\psline{->}(62,90)(18,90)
\rput(50,77){$\paover$}
\rput(50,52){$\sab$}
\rput(30,42){$\response$}
\rput(30,67){$\pintest$}
\rput(100,20){$\sendresp$}
\psline[linestyle=dashed,dash=1 1](26,44)(11,86)
\psline[linestyle=dashed,dash=1 1](47,75)(34,69)
\psline{->}(19,20)(60,20)
\psline{->}(30,64)(30,45)
\rput(130,20){$\ssendresp$}
\rput(130,80){$\rrecvx$}
\rput(150,10){$\recvresp$}
\psline{->}(150,87)(150,13)
\psline{->}(130,77)(130,24)
\psline{->}(147,87)(133,82)
\psline{->}(133,18)(146.25,13.12)
\rput{0}(130,135){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(130,139){$\someone$}
\psline[linewidth=0.1](107.12,87.5)(123.12,81.5)
\psline[linewidth=0.1](105,87)(121,81)
\psline[linewidth=0.1](110.62,19.38)(116.88,19.38)
\psline[linewidth=0.1](110.62,20.62)(116.88,20.62)
\rput(0,0){\rput(156,50){\pscirclebox[]{$\one$}}}
\rput(0,0){\rput(131.88,11.25){\pscirclebox[]{$\two$}}}
\rput(0,0){\rput(136.88,50){\pscirclebox[]{$\three$}}}
\rput(0,0){\rput(35,55){\pscirclebox[]{$\four$}}}
\rput(0,0){\rput(30,76){\pscirclebox[]{$\five$}}}
\rput(0,0){\rput(6,96){\pscirclebox[]{$\six$}}}
\rput(0,0){\rput(40,95.62){\pscirclebox[]{$\seven$}}}
\rput(0,0){\rput(111,78){\pscirclebox[]{$\eight$}}}
\rput(0,0){\rput(114,26){\pscirclebox[]{$\eight$}}}
\psline[linestyle=dashed,dash=1 1](26,39)(12,23)
\rput(10,20){$\convresp$}
\rput(70,20){$\sampleresp$}
\psline{->}(80,20)(89,20)
\psline[linestyle=dashed,dash=1 1](46,50)(33,44)
\rput(0,0){\rput(40,25){\pscirclebox[]{$\nine$}}}
\rput(0,0){\rput(85,25){\pscirclebox[]{$\ten$}}}
\end{pspicture}


==> PICS/cap-run.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Feb 21 04:54:23 GMT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8" x-max="117" y-min="9.38" y-max="137.37" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,129)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,129)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(8,129)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shake$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,129)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,129)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(50,125);(50,125);(10,125);(10,125)"
%	 stroke-style= "dashed"
%	 />
%<ellipse p3= "(108.94,126.06)"
%	 p2= "(108.94,123.94)"
%	 p1= "(111.06,123.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(8.94,126.06)"
%	 p2= "(8.94,123.94)"
%	 p1= "(11.06,123.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(88.94,126.06)"
%	 p2= "(88.94,123.94)"
%	 p1= "(91.06,123.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(68.94,126.06)"
%	 p2= "(68.94,123.94)"
%	 p1= "(71.06,123.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.68,116.37)"
%	 p2= "(96.68,137.37)"
%	 p1= "(43.32,136.63)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,82)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,81)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(100,82)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<ellipse p3= "(48.94,126.06)"
%	 p2= "(48.94,123.94)"
%	 p1= "(51.06,123.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,129)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cardA$
%</text>
%<ellipse p3= "(117,118)"
%	 p2= "(117,136)"
%	 p1= "(103,136)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram p3= "(31,124)"
%	 p2= "(31,126)"
%	 p1= "(29,126)"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,84)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,84)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,84)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,87)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pwd$
%</text>
%<text text-vert-align= "top"
%	 anchor-point= "(18,79)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\pwd$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(107,84);(107,84);(93,84);(93,84)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(87,84);(87,84);(73,84);(73,84)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(67,84);(67,84);(13,84);(13,84)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(30,68);(30,68);(30,56.88);(30,56.88)"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(28,72);(28,72);(12,83);(12,83)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(47.5,55);(47.5,55);(33,55);(33,55)"
%	 stroke-style= "dashed"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,57.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ident$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\resp$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(30,51.88);(30,51.88);(30,41.25);(30,41.25)"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15.62,33.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\resp$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35.62,46.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hash$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(13,25);(13,25);(68,25);(68,25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(45,23)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(12,27);(12,27);(28.75,38.75);(28.75,38.75)"
%	 stroke-style= "dashed"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(73,25);(73,25);(88,25);(88,25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,22.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(94,25);(94,25);(108,25);(108,25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(100,23)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,72.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cardpin$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(47,70);(47,70);(33,70);(33,70)"
%	 stroke-style= "dashed"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,63.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\checkk$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,87)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\qm$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,87)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\qm$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,84)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,70)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,70)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,55)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,40)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,55)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ru$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ru$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(110,97);(110,97);(110,85.88);(110,85.88)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(110,23);(110,23);(110,11.88);(110,11.88)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,99.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,9.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\screen$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(114,92)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\newn$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(115.62,16.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\OK$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(117,137.37)
\rput(70,129){$\humanA$}
\rput(90,129){$\deviceA$}
\rput(8,129){$\shake$}
\rput(110,129){$\deviceB$}
\rput(30,129){$\confA$}
\psline[linestyle=dashed,dash=1 1](50,125)(10,125)
\rput{0}(110,125){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(10,125){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(90,125){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(70,125){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0.94}(70,126.5){\psellipse[](0,0)(26.68,-10.5)}
\rput(80,82){$\vis$}
\rput(40,81){$\bio$}
\rput(100,82){$\cyb$}
\rput{0}(50,125){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(50,129){$\cardA$}
\rput{90}(110,127){\psellipse[](0,0)(9,-7)}
\pspolygon[fillstyle=solid](29,126)(31,126)(31,124)(29,124)
\rput(110,84){$\screen$}
\rput(90,84){$\screen$}
\rput(70,84){$\screen$}
\rput(40,87){$\pwd$}
\rput[tr](18,79){$\pwd$}
\psline{->}(107,84)(93,84)
\psline{->}(87,84)(73,84)
\psline{->}(67,84)(13,84)
\psline{->}(30,68)(30,56.88)
\psline[linestyle=dashed,dash=1 1](28,72)(12,83)
\psline[linestyle=dashed,dash=1 1](47.5,55)(33,55)
\rput(40,57.5){$\ident$}
\rput(45,28){$\resp$}
\psline{->}(30,51.88)(30,41.25)
\rput(15.62,33.12){$\resp$}
\rput(35.62,46.88){$\hash$}
\psline{->}(13,25)(68,25)
\rput(45,23){$\vis$}
\psline[linestyle=dashed,dash=1 1](12,27)(28.75,38.75)
\psline{->}(73,25)(88,25)
\rput(80,22.5){$\bio$}
\psline{->}(94,25)(108,25)
\rput(100,23){$\cyb$}
\rput(40,72.5){$\cardpin$}
\psline[linestyle=dashed,dash=1 1](47,70)(33,70)
\rput(30,63.12){$\checkk$}
\rput(100,87){$\qm$}
\rput(80,87){$\qm$}
\rput(10,84){$\screen$}
\rput(50,70){$\screen$}
\rput(30,70){$\screen$}
\rput(30,55){$\screen$}
\rput(30,40){$\screen$}
\rput(50,55){$\screen$}
\rput(10,25){$\screen$}
\rput(70,25){$\screen$}
\rput(90,25){$\screen$}
\rput(110,25){$\screen$}
\rput(80,28){$\ru$}
\rput(100,28){$\ru$}
\psline{->}(110,97)(110,85.88)
\psline{->}(110,23)(110,11.88)
\rput(110,99.38){$\screen$}
\rput(110,9.38){$\screen$}
\rput(114,92){$\newn$}
\rput(115.62,16.88){$\OK$}
\end{pspicture}


==> PICS/cap.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jan 29 19:54:12 PST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2" x-max="99" y-min="0.75" y-max="39" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(26,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(46,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2,34)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shake$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(86,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2,6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(5,10);(5,10);(25,10);(25,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(5,30);(5,30);(5,10);(5,10)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(83.94,31.06)"
%	 p2= "(83.94,28.94)"
%	 p1= "(86.06,28.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(23.94,11.06)"
%	 p2= "(23.94,8.94)"
%	 p1= "(26.06,8.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(43.94,31.06)"
%	 p2= "(43.94,28.94)"
%	 p1= "(46.06,28.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(23.94,31.06)"
%	 p2= "(23.94,28.94)"
%	 p1= "(26.06,28.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(53.37,0.75)"
%	 p2= "(53.99,38.25)"
%	 p1= "(15.25,38.76)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "solid"
%	 arrow-head-length-scale= "2"
%	 points= "(43,31);(43,31);(29,31);(29,31)"
%	 stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 right-arrow= "head"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "solid"
%	 arrow-head-length-scale= "2"
%	 points= "(29,29);(29,29);(43,29);(43,29)"
%	 stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(37,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(42,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Alice$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,34)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(3.94,31.06)"
%	 p2= "(3.94,28.94)"
%	 p1= "(6.06,28.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "solid"
%	 arrow-head-length-scale= "2"
%	 points= "(8,31);(8,31);(23,31);(23,31)"
%	 stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(14,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(29,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cardA$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(99,19)"
%	 p2= "(99,39)"
%	 p1= "(78.52,39)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(94,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Bob$
%</text>
%<multicurve stroke-width= "0.75"
%	 fill-style= "solid"
%	 arrow-head-length-scale= "2"
%	 points= "(82,31);(82,31);(47,31);(47,31)"
%	 stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 right-arrow= "head"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "solid"
%	 arrow-head-length-scale= "2"
%	 points= "(48,29);(48,29);(82,29);(82,29)"
%	 stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 right-arrow= "head"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "solid"
%	 arrow-head-length-scale= "2"
%	 points= "(22,29);(22,29);(7,29);(7,29)"
%	 stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(16,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<parallelogram fill-style= "solid"
%	 p3= "(6,9)"
%	 p2= "(6,11)"
%	 p1= "(4,11)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(99,39)
\rput(26,26){$\humanA$}
\rput(46,26){$\deviceA$}
\rput(2,34){$\shake$}
\rput(86,26){$\deviceB$}
\rput(2,6){$\confA$}
\psline[linestyle=dashed,dash=1 1](5,10)(25,10)
\psline[linestyle=dashed,dash=1 1](5,30)(5,10)
\rput{0}(85,30){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(25,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(45,30){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(25,30){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{2.11}(34.31,19.76){\psellipse[](0,0)(19.37,-18.75)}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(43,31)(29,31)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(29,29)(43,29)
\rput(37,35){$\vis$}
\rput(35,25){$\bio$}
\rput(42,14){$\Alice$}
\rput(65,34){$\cyb$}
\rput(65,26){$\cyb$}
\rput{0}(5,30){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(8,31)(23,31)
\rput(14,35){$\vis$}
\rput(29,7){$\cardA$}
\rput{0}(88.76,29){\psellipse[](0,0)(10.24,-10)}
\rput(94,30){$\Bob$}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(82,31)(47,31)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(48,29)(82,29)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(22,29)(7,29)
\rput(16,25){$\bio$}
\pspolygon[fillstyle=solid](4,11)(6,11)(6,9)(4,9)
\end{pspicture}


==> PICS/cybmal.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Jan 28 16:23:35 PST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6" x-max="54" y-min="1" y-max="40.62" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,40.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shake$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(6,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(54,1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confB$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(8.94,6.06)"
%	 p2= "(8.94,3.94)"
%	 p1= "(11.06,3.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(48.94,6.06)"
%	 p2= "(48.94,3.94)"
%	 p1= "(51.06,3.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(28.94,37.06)"
%	 p2= "(28.94,34.94)"
%	 p1= "(31.06,34.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(26,18);(26,18);(12,8);(12,8)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(32,15);(32,15);(47,6);(47,6)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(48,8);(48,8);(33,17);(33,17)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(13,6);(13,6);(28,16);(28,16)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(31.25,20);(31.25,20);(31.25,32.5);(31.25,32.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(29,33);(29,33);(28.75,20);(28.75,20)"
%	 stroke-width= "0.75"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(28.94,19.06)"
%	 p2= "(28.94,16.94)"
%	 p1= "(31.06,16.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Mallory$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(54,40.62)
\rput(30,40.62){$\shake$}
\rput(6,2){$\confA$}
\rput(54,1){$\confB$}
\rput{0}(10,5){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(50,5){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(30,36){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(26,18)(12,8)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(32,15)(47,6)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(48,8)(33,17)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(13,6)(28,16)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(31.25,20)(31.25,32.5)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(29,33)(28.75,20)
\rput{0}(30,18){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput(30,10){$\Mallory$}
\end{pspicture}


==> PICS/cybnet.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Jan 28 14:48:09 PST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6" x-max="54" y-min="1" y-max="40" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\shake$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(6,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(54,1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confB$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(8.94,6.06)"
%	 p2= "(8.94,3.94)"
%	 p1= "(11.06,3.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(48.94,6.06)"
%	 p2= "(48.94,3.94)"
%	 p1= "(51.06,3.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(28.94,36.06)"
%	 p2= "(28.94,33.94)"
%	 p1= "(31.06,33.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(27,33);(27,33);(11,9);(11,9)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(32,32);(32,32);(47,8);(47,8)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(49,9);(49,9);(34,33);(34,33)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(13,8);(13,8);(29,32);(29,32)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(46,6);(46,6);(14,6);(14,6)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "solid"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 stroke-color= "#808080"
%	 arrow-head-length-scale= "2"
%	 points= "(15,4);(15,4);(46,4);(46,4)"
%	 stroke-width= "0.75"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(54,40)
\rput(30,40){$\shake$}
\rput(6,2){$\confA$}
\rput(54,1){$\confB$}
\rput{0}(10,5){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(50,5){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(30,35){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(27,33)(11,9)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(32,32)(47,8)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(49,9)(34,33)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(13,8)(29,32)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(46,6)(14,6)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(15,4)(46,4)
\end{pspicture}


==> PICS/quad-half.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Feb 21 05:05:30 GMT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="105" y-min="0" y-max="59" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanB$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,44)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\randomness$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,44)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,40);(30,40);(10,10);(10,10)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,40);(30,40);(30,10);(30,10)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,40);(30,40);(70,10);(70,10)"
%	 stroke-style= "dashed"
%	 />
%<ellipse p3= "(68.94,11.06)"
%	 p2= "(68.94,8.94)"
%	 p1= "(71.06,8.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(88.94,11.06)"
%	 p2= "(88.94,8.94)"
%	 p1= "(91.06,8.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(28.94,11.06)"
%	 p2= "(28.94,8.94)"
%	 p1= "(31.06,8.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(8.94,11.06)"
%	 p2= "(8.94,8.94)"
%	 p1= "(11.06,8.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40,0)"
%	 p2= "(40,20)"
%	 p1= "(-5,20)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(105,0)"
%	 p2= "(105,20)"
%	 p1= "(60,20)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(32.5,40);(32.5,40);(47.5,40);(47.5,40)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "none"
%	 points= "(34,43);(34,43);(60,56);(70,56);(80,56);(87.57,52.29);
%	(90.29,47.15);(93,42);(92.64,31.04);(92,24);(92,24);(91,13);
%	(91,13)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(28,11);(28,11);(14,11);(14,11)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(14,9);(14,9);(28,9);(28,9)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(87,9);(87,9);(73,9);(73,9)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(73,11);(73,11);(87,11);(87,11)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(21.88,13.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(78.75,13.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,59)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.25,6.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20.62,6.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(98,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Bob$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(2,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Alice$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42,37)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\both$
%</text>
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(66,11);(66,11);(35,11);(35,11)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(35,9);(35,9);(66,9);(66,9)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<parallelogram p3= "(31,39)"
%	 p2= "(31,41)"
%	 p1= "(29,41)"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(48.94,41.06)"
%	 p2= "(48.94,38.94)"
%	 p1= "(51.06,38.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(105,59)
\rput(10,6){$\humanA$}
\rput(30,6){$\deviceA$}
\rput(70,6){$\deviceB$}
\rput(90,6){$\humanB$}
\rput(50,44){$\randomness$}
\rput(30,44){$\confA$}
\psline[linestyle=dashed,dash=1 1](30,40)(10,10)
\psline[linestyle=dashed,dash=1 1](30,40)(30,10)
\psline[linestyle=dashed,dash=1 1](30,40)(70,10)
\rput{0}(70,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(90,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(30,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(10,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(17.5,10){\psellipse[](0,0)(22.5,-10)}
\rput{0}(82.5,10){\psellipse[](0,0)(22.5,-10)}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{<-}(32.5,40)(47.5,40)
\pscustom[linewidth=0.75,linecolor=gray,arrowsize=1.5 2,arrowlength=2]{\psbezier{-}(34,43)(34,43)(60,56)(70,56)
\psbezier(80,56)(87.57,52.29)(90.29,47.15)
\psbezier(93,42)(92.64,31.04)(92,24)
\psline{->}(92,24)(91,13)
}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(28,11)(14,11)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(14,9)(28,9)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(87,9)(73,9)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(73,11)(87,11)
\rput(21.88,13.75){$\vis$}
\rput(78.75,13.12){$\vis$}
\rput(70,59){$\vis$}
\rput(81.25,6.88){$\bio$}
\rput(20.62,6.88){$\bio$}
\rput(98,10){$\Bob$}
\rput(2,10){$\Alice$}
\rput(42,37){$\both$}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(66,11)(35,11)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(35,9)(66,9)
\rput(50,14){$\cyb$}
\rput(50,6){$\cyb$}
\pspolygon[fillstyle=solid](29,41)(31,41)(31,39)(29,39)
\rput{0}(50,40){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\end{pspicture}


==> PICS/quad.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Feb 21 05:07:07 GMT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="105" y-min="0" y-max="59" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\deviceB$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\humanB$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,44)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\randomness$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,44)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confA$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,44.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\confB$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,40);(30,40);(10,10);(10,10)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,40);(30,40);(30,10);(30,10)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,40);(30,40);(70,10);(70,10)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(70,40);(70,40);(70,10);(70,10)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(70,40);(70,40);(30,10);(30,10)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(70,40);(70,40);(90,10);(90,10)"
%	 stroke-style= "dashed"
%	 />
%<ellipse p3= "(68.94,11.06)"
%	 p2= "(68.94,8.94)"
%	 p1= "(71.06,8.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(88.94,11.06)"
%	 p2= "(88.94,8.94)"
%	 p1= "(91.06,8.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(28.94,11.06)"
%	 p2= "(28.94,8.94)"
%	 p1= "(31.06,8.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(8.94,11.06)"
%	 p2= "(8.94,8.94)"
%	 p1= "(11.06,8.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40,0)"
%	 p2= "(40,20)"
%	 p1= "(-5,20)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(105,0)"
%	 p2= "(105,20)"
%	 p1= "(60,20)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(32.5,40);(32.5,40);(47.5,40);(47.5,40)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "none"
%	 points= "(34,43);(34,43);(60,56);(70,56);(80,56);(87.57,52.29);
%	(90.29,47.15);(93,42);(92.64,31.04);(92,24);(92,24);(91,13);
%	(91,13)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(28,11);(28,11);(14,11);(14,11)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(14,9);(14,9);(28,9);(28,9)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(87,9);(87,9);(73,9);(73,9)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(73,11);(73,11);(87,11);(87,11)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(22,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(79,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,59)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.25,6.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bio$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(98,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Bob$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(2,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Alice$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42,38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\both$
%</text>
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(66,11);(66,11);(35,11);(35,11)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(35,9);(35,9);(66,9);(66,9)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cyb$
%</text>
%<multicurve stroke-color= "#808080"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "none"
%	 points= "(66.24,42.54);(66.24,42.54);(43.24,56.54);(30.24,56.54);(17.24,56.54);(10.24,53.54);
%	(7.24,47.54);(4.24,41.54);(6,33);(7.24,25.54);(7.24,25.54);(9.24,13.54);
%	(9.24,13.54)"
%	 stroke-width= "0.75"
%	 arrow-head-length-scale= "2"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,59)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vis$
%</text>
%<parallelogram p3= "(31,39)"
%	 p2= "(31,41)"
%	 p1= "(29,41)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(71,39)"
%	 p2= "(71,41)"
%	 p1= "(69,41)"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-color= "#808080"
%	 arrow-head-width-minimum= "1.5"
%	 fill-style= "solid"
%	 points= "(67.5,40);(67.5,40);(52.5,40);(52.5,40)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 arrow-head-length-scale= "2"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(58,38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\both$
%</text>
%<ellipse p3= "(48.94,41.06)"
%	 p2= "(48.94,38.94)"
%	 p1= "(51.06,38.94)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(105,59)
\rput(10,6){$\humanA$}
\rput(30,6){$\deviceA$}
\rput(70,6){$\deviceB$}
\rput(90,6){$\humanB$}
\rput(50,44){$\randomness$}
\rput(30,44){$\confA$}
\rput(70,44.38){$\confB$}
\psline[linestyle=dashed,dash=1 1](30,40)(10,10)
\psline[linestyle=dashed,dash=1 1](30,40)(30,10)
\psline[linestyle=dashed,dash=1 1](30,40)(70,10)
\psline[linestyle=dashed,dash=1 1](70,40)(70,10)
\psline[linestyle=dashed,dash=1 1](70,40)(30,10)
\psline[linestyle=dashed,dash=1 1](70,40)(90,10)
\rput{0}(70,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(90,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(30,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(10,10){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\rput{0}(17.5,10){\psellipse[](0,0)(22.5,-10)}
\rput{0}(82.5,10){\psellipse[](0,0)(22.5,-10)}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{<-}(32.5,40)(47.5,40)
\pscustom[linewidth=0.75,linecolor=gray,arrowsize=1.5 2,arrowlength=2]{\psbezier{-}(34,43)(34,43)(60,56)(70,56)
\psbezier(80,56)(87.57,52.29)(90.29,47.15)
\psbezier(93,42)(92.64,31.04)(92,24)
\psline{->}(92,24)(91,13)
}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(28,11)(14,11)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(14,9)(28,9)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(87,9)(73,9)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(73,11)(87,11)
\rput(22,14){$\vis$}
\rput(79,14){$\vis$}
\rput(70,59){$\vis$}
\rput(81.25,6.88){$\bio$}
\rput(20,6){$\bio$}
\rput(98,10){$\Bob$}
\rput(2,10){$\Alice$}
\rput(42,38){$\both$}
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(66,11)(35,11)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{->}(35,9)(66,9)
\rput(50,14){$\cyb$}
\rput(50,6){$\cyb$}
\pscustom[linewidth=0.75,linecolor=gray,arrowsize=1.5 2,arrowlength=2]{\psbezier{-}(66.24,42.54)(66.24,42.54)(43.24,56.54)(30.24,56.54)
\psbezier(17.24,56.54)(10.24,53.54)(7.24,47.54)
\psbezier(4.24,41.54)(6,33)(7.24,25.54)
\psline{->}(7.24,25.54)(9.24,13.54)
}
\rput(30,59){$\vis$}
\pspolygon[fillstyle=solid](29,41)(31,41)(31,39)(29,39)
\pspolygon[fillstyle=solid](69,41)(71,41)(71,39)(69,39)
\psline[linewidth=0.75,linecolor=gray,fillstyle=solid,arrowsize=1.5 2,arrowlength=2]{<-}(67.5,40)(52.5,40)
\rput(58,38){$\both$}
\rput{0}(50,40){\psellipse[fillstyle=solid](0,0)(1.06,-1.06)}
\end{pspicture}

